The Incommensurability Principle in Biological Transport

Why does the mammalian vascular tree maintain a conserved branching exponent $\alpha^* \approx 2.72$ across a $10^7$-fold range in body mass, despite a fundamental shift from viscous to wave-dominated transport? We prove this universality cannot emerge from local optimization: any junction-level coupling of incommensurable costs requires scale-dependent fine-tuning varying by $O(10^2$--$10^3)$ across the hierarchy. Real networks resolve this through structural heterogeneity, and vascular geometry emerges as a scale-free attractor of a network-level minimax principle. Grounding the fitness penalty in ATP stoichiometry, we prove a Topological Rigidity theorem: the optimal branching exponent depends only on dimensionless structural parameters $(G, N, p, \alpha_w)$, independent of all metabolic quantities. A self-consistency condition on the viscous--inertial energy partition yields a dual-threshold framework with $\mathrm{Wo}_c^{\mathrm{fluid}} = \sqrt{3}$ and $\mathrm{Wo}_c^{\mathrm{wave}} = 3/\sqrt{2}$. The symmetric model yields $\alpha^*_{\mathrm{model}} \approx 2.626$, in agreement with mammals near the allometric transition; morphometric heterogeneities shift large-mammal values toward $2.72$. The framework explains developmental stability of cardiovascular networks as a consequence of architecture being decoupled from biochemistry.

==> figures/fig_phase_diagram.tex <==
\begin{tikzpicture}[>=stealth, font=\small]

  % Spine
  \draw[-] (-0.5,0) -- (11,0);

  % Axis indicators
  \draw[->] (11.5,  0.3) -- (12.5,  0.3) node[right] {$\alpha$};
  \draw[<-] (11.5, -0.3) -- (12.5, -0.3) node[right] {$\eta$};

  % Nodes
  \node[circle, fill=blue!70!black, text=white,
        minimum size=1.6cm, align=center] (W) at (1,0)
        {$\alpha_w = \VarAlphaWFig$};

  \node[circle, fill=orange!80!black, text=white,
        minimum size=2.2cm, align=center] (M) at (5.5,0)
        {$\eta^* \approx \VarEtaStar$\\[0.4ex]$\alpha^* = \VarAlphaStar$};

  \node[circle, fill=green!50!black, text=white,
        minimum size=1.6cm, align=center] (T) at (10,0)
        {$\alpha_t \approx \VarAlphaTFig$};

  % Labels below nodes
  \node[align=center, below=0.5cm of W]
        {Wave attractor\\[0.2ex]\textit{$\eta \to 1$}};
  \node[align=center, below=0.6cm of M]
        {\textbf{Minimax saddle point}};
  \node[align=center, below=0.5cm of T]
        {Transport attractor\\[0.2ex]\textit{$\eta \to 0$}};

  % Evolutionary pressure arrows
  \draw[->, dashed, bend left=30] (W.north east)
        to node[above, yshift=1mm, font=\footnotesize\itshape]
        {evolutionary pressure} (M.north west);
  \draw[->, dashed, bend right=30] (T.north west)
        to node[above, yshift=1mm, font=\footnotesize\itshape]
        {evolutionary pressure} (M.north east);

  % Bottom label
  \node[below=1.6cm of M, font=\footnotesize, text=gray]
        {unique robust interior point};

\end{tikzpicture}


==> figures/fig_transition.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    width=\columnwidth,
    height=0.70\columnwidth,
    xlabel={Body Mass $M$ (g)},
    ylabel={Branching Exponent $\alpha^*$},
    xmin=0.1, xmax=10000000,
    ymin=1.8, ymax=3.2,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    legend style={at={(0.5,-0.18)}, anchor=north,
                  legend columns=-1, font=\footnotesize},
    ytick={1.8, 2.0, 2.2, 2.4, 2.8, 3.0, 3.2},
    tick label style={font=\small},
    label style={font=\normalsize},
    extra y ticks={2.50, 2.60, 2.70, 2.75, 2.85, 2.95},
    extra y tick style={
        grid=none,
        tick label style={font=\tiny, color=blue!70!black, xshift=-1pt}
    }
]

% Heterogeneity band (symmetric minimax +/- 0.10)
\addplot[name path=upper, draw=none, forget plot]
    table [x=Mass, y expr=\thisrow{Alpha}+0.10]
    {figures/transition_alpha.dat};
\addplot[name path=lower, draw=none, forget plot]
    table [x=Mass, y expr=\thisrow{Alpha}-0.10]
    {figures/transition_alpha.dat};
\addplot[fill=blue!12, forget plot]
    fill between[of=upper and lower];

\addlegendimage{area legend, fill=blue!12, draw=none}
\addlegendentry{Heterogeneity Corridor}

% Symmetric minimax theory curve
\addplot[blue, line width=1.2pt]
    table [x=Mass, y=Alpha] {figures/transition_alpha.dat};
\addlegendentry{Symmetric Minimax}

% Transport (viscous) attractor: alpha_t
\addplot[green!60!black, dashed, domain=0.1:10000000]
    {\VarAlphaTFig};
\addlegendentry{Transport $\alpha_t$}

% Wave (inertial) attractor: alpha_w = 2
\addplot[purple!70, dashed, domain=0.1:10000000]
    {\VarAlphaW};
\addlegendentry{Wave $\alpha_w$}

% Transition mass M* vertical marker
\addplot[gray, densely dotted, line width=0.8pt]
    coordinates {(\VarMStar, 1.8) (\VarMStar, 3.2)};
\node[gray, font=\footnotesize, anchor=center, fill=white, inner sep=2pt, rotate=90]
    at (axis cs:\VarMStar, 2.5)
    {$M^* \approx \VarMStar\,$g};

% Horizontal dashed guides for landing values at M = 10^7 g
\draw[blue!35, densely dashed, line width=0.4pt]
    (axis cs:0.1, 2.50) -- (axis cs:10000000, 2.50);
\draw[blue!35, densely dashed, line width=0.4pt]
    (axis cs:0.1, 2.60) -- (axis cs:10000000, 2.60);
\draw[blue!35, densely dashed, line width=0.4pt]
    (axis cs:0.1, 2.70) -- (axis cs:10000000, 2.70);

\end{semilogxaxis}
\end{tikzpicture}

